The fermion-loop scheme for finite-width effects in e^+ e^- annihilation into four fermions

We describe the gauge-invariant treatment of the finite-width effects of W and Z bosons in the fermion-loop scheme and its application to the six-fermion (LEP2) processes e^- e^+ -> four fermions, with massless external fermions. The fermion-loop scheme consists in including all fermionic one-loop corrections in tree-level amplitudes and resumming the self-energies. We give explicit results for the unrenormalized fermionic one-loop contributions to the gauge-boson self-energies and the triple gauge-boson vertices, and perform the renormalization in a gauge-invariant way by introducing complex pole positions and running couplings. A simple effective Born prescription is presented, which allows for a relatively straightforward implementation of the fermion-loop scheme in LEP1 and LEP2 processes. We apply this prescription to typical LEP2 processes, i.e., e^- e^+ -> \mu^- \bar{\nu}_\mu u \bar{d}, e^- e^+ -> s \bar{c} u \bar{d}, and e^- e^+ -> e^- \bar{\nu}_e u \bar{d}, and give numerical comparisons with other gauge-invariance-preserving schemes in the energy range of LEP2, NLC and beyond.

==> newtchan.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: 'newtchan.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
563 300 M
63 0 V
2811 0 R
-63 0 V
563 477 M
31 0 V
2843 0 R
-31 0 V
563 580 M
31 0 V
2843 0 R
-31 0 V
563 653 M
31 0 V
2843 0 R
-31 0 V
563 710 M
31 0 V
2843 0 R
-31 0 V
563 757 M
31 0 V
2843 0 R
-31 0 V
563 796 M
31 0 V
2843 0 R
-31 0 V
563 830 M
31 0 V
2843 0 R
-31 0 V
563 860 M
31 0 V
2843 0 R
-31 0 V
563 887 M
63 0 V
2811 0 R
-63 0 V
563 1063 M
31 0 V
2843 0 R
-31 0 V
563 1167 M
31 0 V
2843 0 R
-31 0 V
563 1240 M
31 0 V
2843 0 R
-31 0 V
563 1297 M
31 0 V
2843 0 R
-31 0 V
563 1343 M
31 0 V
2843 0 R
-31 0 V
563 1382 M
31 0 V
2843 0 R
-31 0 V
563 1416 M
31 0 V
2843 0 R
-31 0 V
563 1446 M
31 0 V
2843 0 R
-31 0 V
563 1473 M
63 0 V
2811 0 R
-63 0 V
563 1650 M
31 0 V
2843 0 R
-31 0 V
563 1753 M
31 0 V
2843 0 R
-31 0 V
563 1827 M
31 0 V
2843 0 R
-31 0 V
563 1883 M
31 0 V
2843 0 R
-31 0 V
563 1930 M
31 0 V
2843 0 R
-31 0 V
563 1969 M
31 0 V
2843 0 R
-31 0 V
563 2003 M
31 0 V
2843 0 R
-31 0 V
563 2033 M
31 0 V
2843 0 R
-31 0 V
563 2060 M
63 0 V
2811 0 R
-63 0 V
563 300 M
0 63 V
0 1697 R
0 -63 V
882 300 M
0 63 V
0 1697 R
0 -63 V
1202 300 M
0 63 V
0 1697 R
0 -63 V
1521 300 M
0 63 V
0 1697 R
0 -63 V
1840 300 M
0 63 V
0 1697 R
0 -63 V
2160 300 M
0 63 V
0 1697 R
0 -63 V
2479 300 M
0 63 V
0 1697 R
0 -63 V
2798 300 M
0 63 V
0 1697 R
0 -63 V
3118 300 M
0 63 V
0 1697 R
0 -63 V
3437 300 M
0 63 V
0 1697 R
0 -63 V
563 300 M
2874 0 V
0 1760 V
-2874 0 V
563 300 L
LT0
663 713 M
263 0 V
340 1347 R
0 -76 V
63 0 V
0 -121 V
64 0 V
0 -106 V
64 0 V
0 -90 V
64 0 V
0 -92 V
64 0 V
0 -114 V
64 0 V
0 -56 V
64 0 V
0 -107 V
63 0 V
0 -72 V
64 0 V
0 -110 V
64 0 V
0 -4 V
64 0 V
0 -45 V
64 0 V
0 -16 V
64 0 V
0 -88 V
64 0 V
0 -29 V
64 0 V
0 -8 V
63 0 V
0 78 V
64 0 V
0 25 V
64 0 V
0 34 V
64 0 V
0 16 V
64 0 V
0 250 V
64 0 V
0 -22 V
64 0 V
0 192 V
63 0 V
0 71 V
64 0 V
0 11 V
64 0 V
0 184 V
64 0 V
0 138 V
64 0 V
0 74 V
64 0 V
0 -20 V
64 0 V
0 -255 V
64 0 V
0 -677 V
63 0 V
0 -725 V
LT1
663 613 M
263 0 V
563 931 M
57 0 V
0 5 V
64 0 V
0 9 V
64 0 V
0 -10 V
64 0 V
0 2 V
64 0 V
0 -2 V
64 0 V
0 5 V
64 0 V
0 -5 V
64 0 V
0 8 V
63 0 V
0 3 V
64 0 V
0 -17 V
64 0 V
0 37 V
64 0 V
0 -48 V
64 0 V
0 16 V
64 0 V
0 25 V
64 0 V
0 -13 V
69 0 V
0 -25 V
64 0 V
0 13 V
64 0 V
0 -12 V
64 0 V
0 -10 V
65 0 V
0 7 V
64 0 V
0 -3 V
64 0 V
0 -10 V
64 0 V
0 23 V
63 0 V
0 -6 V
70 0 V
0 21 V
64 0 V
0 28 V
64 0 V
0 17 V
64 0 V
0 44 V
64 0 V
0 61 V
63 0 V
0 59 V
64 0 V
0 90 V
64 0 V
0 92 V
64 0 V
0 104 V
64 0 V
0 104 V
64 0 V
0 102 V
64 0 V
0 118 V
63 0 V
0 103 V
64 0 V
0 87 V
64 0 V
0 6 V
64 0 V
0 -214 V
64 0 V
0 -635 V
64 0 V
0 -810 V
LT2
663 513 M
263 0 V
563 907 M
0 13 V
64 0 V
0 -16 V
64 0 V
0 -9 V
64 0 V
0 19 V
63 0 V
0 3 V
64 0 V
0 1 V
64 0 V
0 36 V
64 0 V
0 -52 V
64 0 V
0 14 V
64 0 V
0 -4 V
64 0 V
0 -16 V
64 0 V
0 7 V
63 0 V
0 102 V
64 0 V
0 -70 V
64 0 V
0 -35 V
64 0 V
0 37 V
64 0 V
0 -19 V
64 0 V
0 -24 V
64 0 V
0 35 V
63 0 V
0 -9 V
64 0 V
0 19 V
64 0 V
0 -21 V
64 0 V
0 -16 V
64 0 V
0 12 V
64 0 V
0 23 V
64 0 V
0 10 V
64 0 V
0 28 V
63 0 V
0 14 V
64 0 V
0 46 V
64 0 V
0 54 V
64 0 V
0 60 V
64 0 V
0 87 V
64 0 V
0 101 V
64 0 V
0 100 V
63 0 V
0 107 V
64 0 V
0 109 V
64 0 V
0 111 V
64 0 V
0 107 V
64 0 V
0 82 V
64 0 V
0 9 V
64 0 V
0 -214 V
64 0 V
0 -629 V
63 0 V
0 -819 V
LT3
663 413 M
263 0 V
563 932 M
61 0 V
0 3 V
64 0 V
0 9 V
63 0 V
0 6 V
64 0 V
0 -14 V
64 0 V
0 -13 V
64 0 V
0 12 V
64 0 V
0 15 V
64 0 V
0 -5 V
64 0 V
0 -22 V
63 0 V
0 34 V
64 0 V
0 -17 V
64 0 V
0 -27 V
64 0 V
0 13 V
64 0 V
0 47 V
64 0 V
0 -33 V
67 0 V
0 -12 V
63 0 V
0 2 V
64 0 V
0 -4 V
64 0 V
0 -11 V
65 0 V
0 27 V
64 0 V
0 -13 V
63 0 V
0 -10 V
64 0 V
0 20 V
64 0 V
0 -22 V
67 0 V
0 29 V
64 0 V
0 32 V
64 0 V
0 17 V
63 0 V
0 33 V
64 0 V
0 54 V
64 0 V
0 76 V
64 0 V
0 83 V
64 0 V
0 91 V
64 0 V
0 105 V
64 0 V
0 104 V
64 0 V
0 106 V
63 0 V
0 115 V
64 0 V
0 104 V
64 0 V
0 87 V
64 0 V
0 5 V
64 0 V
0 -213 V
64 0 V
0 -636 V
64 0 V
0 -809 V
stroke
grestore
end
showpage
}
\put(976,413){\makebox(0,0)[l]{Imaginary-part FL scheme}}
\put(976,513){\makebox(0,0)[l]{Full FL scheme}}
\put(976,613){\makebox(0,0)[l]{Fixed width}}
\put(976,713){\makebox(0,0)[l]{Running width}}
\put(2000,100){\makebox(0,0){$\log_{10} (-q_\gamma^2/\mathrm{GeV}^2)$}}
%\put(100,1180){%
\put(150,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\displaystyle 
\frac{d\sigma}{d\log_{10} (-q_\gamma^2/\mathrm{GeV}^2)}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3437,200){\makebox(0,0){5}}
\put(3118,200){\makebox(0,0){4}}
\put(2798,200){\makebox(0,0){3}}
\put(2479,200){\makebox(0,0){2}}
\put(2160,200){\makebox(0,0){1}}
\put(1840,200){\makebox(0,0){0}}
\put(1521,200){\makebox(0,0){-1}}
\put(1202,200){\makebox(0,0){-2}}
\put(882,200){\makebox(0,0){-3}}
\put(563,200){\makebox(0,0){-4}}
\put(513,2060){\makebox(0,0)[r]{1}}
\put(513,1473){\makebox(0,0)[r]{0.1}}
\put(513,887){\makebox(0,0)[r]{0.01}}
\put(513,300){\makebox(0,0)[r]{0.001}}
\end{picture}

